A no-go theorem for theories that decohere to quantum mechanics

To date, there has been no experimental evidence that invalidates quantum theory. Yet it may only be an effective description of the world, in the same way that classical physics is an effective description of the quantum world. We ask whether there exists an operationally-defined theory superseding quantum theory, but which reduces to it via a decoherence-like mechanism. We prove that no such post-quantum theory exists if it is demanded that it satisfy two natural physical principles: causality and purification. Causality formalises the statement that information propagates from present to future, and purification that each state of incomplete information arises in an essentially unique way due to lack of information about an environment. Hence, our result can either be viewed as evidence that the fundamental theory of Nature is quantum, or as showing in a rigorous manner that any post-quantum theory must abandon causality, purification, or both.

==> Diagrams/anyStateDecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-3.5, -0.25) {$\mu_q$};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style={small box}] (2) at (-3.5, 0.75) {$G$};
		\node [style=point] (3) at (-6.5, -0.25) {$\mu_q$};
		\node [style=none] (4) at (-5, -0) {$=$};
		\node [style=none] (5) at (-2, -0) {$=$};
		\node [style=none] (6) at (-6.5, 0.5) {};
		\node [style=point] (7) at (0, -0.25) {$\psi_q$};
		\node [style={small box}] (8) at (0, 0.7500001) {$G$};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=point] (10) at (4.5, -0.25) {$\rho_q$};
		\node [style={small box}] (11) at (4.5, 0.7499999) {$G$};
		\node [style=none] (12) at (4.5, 1.5) {};
		\node [style=none] (13) at (-1, -0) {$\frac{1}{d}$};
		\node [style=none] (14) at (1.25, -0) {$+$};
		\node [style=none] (15) at (2.75, -0) {$(1-\frac{1}{d})$};
		\node [style=none] (16) at (-2, -2.25) {$=$};
		\node [style=point] (17) at (0, -2.5) {$\phi$};
		\node [style=none] (18) at (2.75, -2.25) {$(1-\frac{1}{d})$};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (20) at (-1, -2.25) {$\frac{1}{d}$};
		\node [style=none] (21) at (4.5, -1.5) {};
		\node [style=none] (22) at (1.25, -2.25) {$+$};
		\node [style=point] (23) at (4.5, -2.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (6.center) to (3);
		\draw (9.center) to (8);
		\draw (12.center) to (11);
		\draw (2) to (0);
		\draw (8) to (7);
		\draw (11) to (10);
		\draw (19.center) to (17);
		\draw (21.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/atomicOriginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=proj] (1) at (-0.5, -0) {};
		\node [style=point] (2) at (-0.5, -1) {$\psi$};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (1, -0) {$= \sum_ip_is$};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=point] (7) at (3, -0.5) {$\psi_i$};
		\node [style=none] (8) at (5, -0) {$\implies$};
		\node [style=proj] (9) at (7, -0) {};
		\node [style=none] (10) at (10, 0.5) {};
		\node [style=none] (11) at (7, 1) {};
		\node [style=point] (12) at (7, -1) {$\psi$};
		\node [style=none] (13) at (10, 1) {};
		\node [style=point] (14) at (10, -0.5) {$\psi_i$};
		\node [style=none] (15) at (7, 1) {};
		\node [style=none] (16) at (8.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (11.center) to (9);
		\draw (9) to (12);
		\draw (5.center) to (7);
		\draw (10.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/atomicRestricted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=proj] (1) at (0, -0) {};
		\node [style=point] (2) at (0, -1) {$\psi$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.5, -0) {$= \sum_i$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=point] (7) at (3, -1) {$\psi_i$};
		\node [style=proj] (8) at (3, -0) {};
		\node [style=none] (9) at (5, -0) {$\implies$};
		\node [style=proj] (10) at (7, -0) {};
		\node [style=none] (11) at (10, 1) {};
		\node [style=none] (12) at (7, 1) {};
		\node [style=point] (13) at (7, -1) {$\psi$};
		\node [style=none] (14) at (10, 1) {};
		\node [style=point] (15) at (10, -1) {$\psi_i$};
		\node [style=none] (16) at (7, 1) {};
		\node [style=none] (17) at (8.5, -0) {$\propto$};
		\node [style=proj] (18) at (10, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (6.center) to (8);
		\draw (8) to (7);
		\draw (12.center) to (10);
		\draw (10) to (13);
		\draw (14.center) to (18);
		\draw (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.7500001, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=right label] (9) at (0.75, 0.75) {$A$};
		\node [style=right label] (10) at (2.75, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bellTrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.7500001, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (0.7500001, 0.5000001) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (7.75, 0.7499999) {};
		\node [style=none] (10) at (8.25, -0.25) {};
		\node [style=none] (11) at (8.75, -1) {};
		\node [style=none] (12) at (9.25, -0.25) {};
		\node [style=none] (13) at (7.75, -0) {};
		\node [style=none] (14) at (9.75, 0.5000001) {};
		\node [style=none] (15) at (7, -0) {};
		\node [style=none] (16) at (9.75, -0) {};
		\node [style=none] (17) at (10.5, -0) {};
		\node [style=none] (18) at (4, -0) {$=$};
		\node [style=point] (19) at (5.25, -0.25) {$\mu_q$};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (6.5, -0) {$=$};
		\node [style=upground] (22) at (0.7500001, 0.75) {};
		\node [style=upground] (23) at (9.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (15.center) to (11.center);
		\draw (11.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (10.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/bipartiteLocalDecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (1.5, -0) {};
		\node [style=none] (3) at (2.25, -0) {};
		\node [style=none] (4) at (0.7500001, -1.25) {};
		\node [style=none] (5) at (0.75, -0.5) {$\psi_q$};
		\node [style=none] (6) at (0, 0.5000001) {};
		\node [style=none] (7) at (1.5, 0.5000001) {};
		\node [style=none] (8) at (3, -0) {$=$};
		\node [style=point] (9) at (6.25, -0.5000001) {{\color{white}$\phi_q^i\ $}};
		\node [style=point] (10) at (8.000001, -0.5000001) {{\color{white}$\phi_q^i\ $}};
		\node [style=none] (11) at (4.5, -0.25) {$\sum\limits_{ij}r_{ij}$};
		\node [style=none] (12) at (6.25, 0.5000001) {};
		\node [style=none] (13) at (8.000001, 0.5000001) {};
		\node [style=none] (14) at (6.25, -0.5000001) {$\phi_q^i$};
		\node [style=none] (15) at (8.000001, -0.5000001) {$\chi_q^j$};
		\node [style=none] (16) at (11, -0) {$r_{ij}\in \mathds{R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (12.center) to (9);
		\draw (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=proj] (3) at (0, -0) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -1) {};
		\node [style=none] (8) at (2.75, 0.5) {};
		\node [style=upground] (9) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/compositeBell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.7500001, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (0.7500001, 0.75) {};
		\node [style=none] (8) at (2.75, -0) {};
		\node [style=none] (9) at (4.75, -0) {};
		\node [style=none] (10) at (5.25, -0.25) {};
		\node [style=none] (11) at (5.75, -1) {};
		\node [style=none] (12) at (6.25, -0.25) {};
		\node [style=none] (13) at (4.75, -0) {};
		\node [style=none] (14) at (6.75, 0.7499999) {};
		\node [style=none] (15) at (4, -0) {};
		\node [style=none] (16) at (6.75, -0) {};
		\node [style=none] (17) at (7.5, -0) {};
		\node [style=right label] (18) at (0.75, 1.25) {$A$};
		\node [style=right label] (19) at (5.75, 1) {$A$};
		\node [style=right label] (20) at (1.75, 1.25) {$B$};
		\node [style=right label] (21) at (6.75, 1) {$B$};
		\node [style=none] (22) at (0.7500001, 1.25) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (5.75, 1) {};
		\node [style=none] (25) at (6.75, 1) {};
		\node [style=none] (26) at (-0.75, -0) {$:=$};
		\node [style=none] (27) at (-4.25, -0) {};
		\node [style=right label] (28) at (-4.25, 1) {$AB$};
		\node [style=none] (29) at (-4.25, -0) {};
		\node [style=none] (30) at (-3.25, -1) {};
		\node [style=none] (31) at (-5, -0) {};
		\node [style=none] (32) at (-2.75, -0.25) {};
		\node [style=none] (33) at (-3.75, -0.25) {};
		\node [style=none] (34) at (-2.25, 1) {};
		\node [style=right label] (35) at (-2.25, 1) {$AB$};
		\node [style=none] (36) at (-3.25, 1) {};
		\node [style=none] (37) at (-1.5, -0) {};
		\node [style=none] (38) at (-2.25, 0.75) {};
		\node [style=none] (39) at (-4.25, 1) {};
		\node [style=none] (40) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (15.center) to (11.center);
		\draw (11.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (10.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (22.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.50] (23.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (24.center);
		\draw (14.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (37.center);
		\draw (37.center) to (31.center);
		\draw [bend right=90, looseness=1.50] (33.center) to (32.center);
		\draw (29.center) to (27.center);
		\draw (38.center) to (40.center);
		\draw [in=90, out=-90, looseness=0.50] (39.center) to (29.center);
		\draw (38.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/constructedLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, 1) {};
		\node [style=proj] (1) at (0, -1) {};
		\node [style=leak] (2) at (0, -0) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=upground] (6) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw [in=-90, out=0, looseness=1.00] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/hyperdecoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=upground] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (-1.5, 0.5) {$:=$};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=proj] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw [bend right=45, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/hyperdecoherenceIsIdentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=proj] (2) at (0, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {$=$};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style={right label}] (6) at (0.25, -1) {$A$};
		\node [style={right label}] (7) at (2.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=proj] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=proj] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=proj] (10) at (3, -0) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (12.center) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lastStep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.5) {};
		\node [style=none] (1) at (4.25, -0.5) {};
		\node [style=none] (2) at (6.25, -0.5) {};
		\node [style=none] (3) at (7, -0.5) {};
		\node [style=none] (4) at (4.75, -0.75) {};
		\node [style=none] (5) at (5.75, -0.75) {};
		\node [style=none] (6) at (5.25, -1.5) {};
		\node [style=none] (7) at (4.25, -0) {};
		\node [style=none] (8) at (6.25, -0.5) {};
		\node [style=none] (9) at (8.25, -0.5) {};
		\node [style=none] (10) at (8.75, -0.75) {};
		\node [style=none] (11) at (9.25, -1.5) {};
		\node [style=none] (12) at (9.75, -0.75) {};
		\node [style=none] (13) at (8.25, -0.5) {};
		\node [style=none] (14) at (10.25, 0.25) {};
		\node [style=none] (15) at (7.5, -0.5) {};
		\node [style=none] (16) at (10.25, -0.5) {};
		\node [style=none] (17) at (11, -0.5) {};
		\node [style=right label] (18) at (9.5, -5) {$A$};
		\node [style=right label] (19) at (-1.5, -0) {$B$};
		\node [style=none] (20) at (6.25, 0.75) {};
		\node [style=none] (21) at (8.25, 0.5) {};
		\node [style=none] (22) at (10.25, 0.5) {};
		\node [style=none] (23) at (1, 0.25) {$=$};
		\node [style=none] (24) at (-4.5, -4.75) {$=$};
		\node [style=none] (25) at (7.25, -5) {$=$};
		\node [style=none] (26) at (-1.75, -5.75) {};
		\node [style=none] (27) at (5, -5) {};
		\node [style=none] (28) at (1, -5.75) {};
		\node [style=none] (29) at (4.5, -6) {};
		\node [style=none] (30) at (3, -5.75) {};
		\node [style=none] (31) at (3.5, -6) {};
		\node [style=none] (32) at (0.5, -6) {};
		\node [style=none] (33) at (-1, -5) {};
		\node [style=none] (34) at (5, -5.75) {};
		\node [style=none] (35) at (5.75, -5.75) {};
		\node [style=none] (36) at (-1, -5.75) {};
		\node [style=none] (37) at (4, -6.75) {};
		\node [style=none] (38) at (5, -4.25) {};
		\node [style=none] (39) at (3, -5.75) {};
		\node [style=none] (40) at (2.25, -5.75) {};
		\node [style=none] (41) at (3, -4.25) {};
		\node [style=none] (42) at (-1, -4.25) {};
		\node [style=none] (43) at (-0.5, -6) {};
		\node [style=none] (44) at (1, -4.25) {};
		\node [style=none] (45) at (1, -5.75) {};
		\node [style=none] (46) at (0, -6.75) {};
		\node [style=none] (47) at (1.75, -5.75) {};
		\node [style=none] (48) at (-4.25, -0.5) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (50) at (-2.5, -1.75) {};
		\node [style=none] (51) at (-3.5, -0.5) {};
		\node [style=none] (52) at (-1.5, -0.5) {};
		\node [style=proj] (53) at (-3.5, 0.25) {};
		\node [style=none] (54) at (-1.5, 1) {};
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (56) at (-2.5, 2.25) {};
		\node [style=none] (57) at (-4.25, 1) {};
		\node [style=none] (58) at (-3.5, 1) {};
		\node [style=none] (59) at (-2.5, 1.5) {$\eta$};
		\node [style=none] (60) at (-2.5, -1) {$\psi$};
		\node [style=proj] (61) at (4.25, 0.5) {};
		\node [style=none] (62) at (5.25, 2) {$\eta$};
		\node [style=none] (63) at (4.25, 1.5) {};
		\node [style=none] (64) at (6.25, 1.5) {};
		\node [style=none] (65) at (5.25, 2.75) {};
		\node [style=none] (66) at (3.5, 1.5) {};
		\node [style=none] (67) at (7, 1.5) {};
		\node [style=none] (68) at (7.5, 0.5) {};
		\node [style=none] (69) at (9.25, 1.75) {};
		\node [style=none] (70) at (10.25, 0.5) {};
		\node [style=right label] (71) at (11, -5) {$B$};
		\node [style=none] (72) at (11, 0.5) {};
		\node [style=none] (73) at (9.25, 1) {$e_\psi$};
		\node [style=none] (74) at (8.25, 0.5) {};
		\node [style=none] (75) at (10.25, 0.5) {};
		\node [style=none] (76) at (1, -4.25) {};
		\node [style=none] (77) at (0, -3.75) {$\eta$};
		\node [style=none] (78) at (0, -3) {};
		\node [style=none] (79) at (-1, -4.25) {};
		\node [style=none] (80) at (1, -4.25) {};
		\node [style=none] (81) at (-1.75, -4.25) {};
		\node [style=none] (82) at (1.75, -4.25) {};
		\node [style=none] (83) at (4, -3) {};
		\node [style=none] (84) at (5, -4.25) {};
		\node [style=none] (85) at (3, -4.25) {};
		\node [style=none] (86) at (5, -4.25) {};
		\node [style=none] (87) at (5, -4.25) {};
		\node [style=none] (88) at (2.25, -4.25) {};
		\node [style=none] (89) at (5.75, -4.25) {};
		\node [style=none] (90) at (4, -3.75) {$e_\psi$};
		\node [style=none] (91) at (3, -4.25) {};
		\node [style=none] (92) at (11, -4.25) {};
		\node [style=none] (93) at (10, -3.75) {$\eta$};
		\node [style=none] (94) at (11.75, -4.25) {};
		\node [style=none] (95) at (10, -3) {};
		\node [style=none] (96) at (10, -6.25) {$\psi$};
		\node [style=none] (97) at (8.25, -5.75) {};
		\node [style=none] (98) at (9, -5.75) {};
		\node [style=none] (99) at (11, -5.75) {};
		\node [style=none] (100) at (8.25, -4.25) {};
		\node [style=none] (101) at (9, -4.25) {};
		\node [style=none] (102) at (11.75, -5.75) {};
		\node [style=none] (103) at (10, -7) {};
		\node [style=none] (104) at (8.75, -4.75) {};
		\node [style=none] (105) at (9.25, -4.75) {};
		\node [style=none] (106) at (9.25, -5.25) {};
		\node [style=none] (107) at (8.75, -5.25) {};
		\node [style=right label] (108) at (-3.25, -0) {$A$};
		\node [style=none] (109) at (-3.5, -0.5) {};
		\node [style=none] (110) at (-3.5, -0.5) {};
		\node [style=none] (111) at (3, -0.75) {};
		\node [style=none] (112) at (3, -0) {};
		\node [style=none] (113) at (5, -2) {};
		\node [style=none] (114) at (9.5, -2) {};
		\node [style=none] (115) at (11.75, -0.75) {};
		\node [style=none] (116) at (8.75, 2.25) {};
		\node [style=none] (117) at (9.75, 2.25) {};
		\node [style=none] (118) at (5.75, -0) {};
		\node [style=none] (119) at (11.75, 0.75) {};
		\node [style=none] (120) at (6.25, -6) {};
		\node [style=none] (121) at (1.5, -5) {};
		\node [style=none] (122) at (-2.25, -6) {};
		\node [style=none] (123) at (-2.25, -5) {};
		\node [style=none] (124) at (4.25, -7.25) {};
		\node [style=none] (125) at (-0.25, -7.25) {};
		\node [style=none] (126) at (2.5, -3.5) {};
		\node [style=none] (127) at (6.25, -4) {};
		\node [style=none] (128) at (4, -2.5) {};
		\node [style=right label] (129) at (4.5, 0.25) {$A$};
		\node [style=right label] (130) at (5.75, -0.25) {$A$};
		\node [style=right label] (131) at (-1, -4.75) {$A$};
		\node [style=right label] (132) at (3, -4.75) {$A$};
		\node [style=right label] (133) at (10.25, -0) {$B$};
		\node [style=right label] (134) at (8.25, -0.25) {$B$};
		\node [style=right label] (135) at (5, -5) {$B$};
		\node [style=right label] (136) at (3, -5.5) {$B$};
		\node [style=none] (137) at (-5.25, -0.25) {};
		\node [style=none] (138) at (-2.5, -2.25) {};
		\node [style=none] (139) at (0.25, -0.25) {};
		\node [style=none] (140) at (2.25, 0.25) {${d_{AB}}$};
		\node [style=none] (141) at (-3.25, -4.75) {${d_{AB}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (15.center) to (11.center);
		\draw (11.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (10.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (21.center);
		\draw (14.center) to (22.center);
		\draw (26.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (26.center);
		\draw [bend right=90, looseness=1.50] (43.center) to (32.center);
		\draw (33.center) to (36.center);
		\draw (45.center) to (28.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (40.center);
		\draw [bend right=90, looseness=1.50] (31.center) to (29.center);
		\draw (30.center) to (39.center);
		\draw (27.center) to (34.center);
		\draw (42.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.50] (44.center) to (30.center);
		\draw [in=-90, out=90, looseness=0.50] (45.center) to (41.center);
		\draw (27.center) to (38.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (53);
		\draw (53) to (51.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (54.center) to (52.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (63.center) to (61);
		\draw (68.center) to (69.center);
		\draw (69.center) to (72.center);
		\draw (72.center) to (68.center);
		\draw (81.center) to (78.center);
		\draw (78.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (88.center) to (83.center);
		\draw (83.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (100.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (100.center);
		\draw (97.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (97.center);
		\draw (92.center) to (99.center);
		\draw (101.center) to (98.center);
		\draw [style=thick gray dashed edge] (104.center) to (107.center);
		\draw [style=thick gray dashed edge] (107.center) to (106.center);
		\draw [style=thick gray dashed edge] (106.center) to (105.center);
		\draw [style=thick gray dashed edge] (105.center) to (104.center);
		\draw (61) to (7.center);
		\draw (64.center) to (20.center);
		\draw [style=thick gray dashed edge] (111.center) to (113.center);
		\draw [style=thick gray dashed edge] (113.center) to (114.center);
		\draw [style=thick gray dashed edge] (114.center) to (115.center);
		\draw [style=thick gray dashed edge] (112.center) to (111.center);
		\draw [style=thick gray dashed edge] (112.center) to (118.center);
		\draw [style=thick gray dashed edge] (118.center) to (116.center);
		\draw [style=thick gray dashed edge] (116.center) to (117.center);
		\draw [style=thick gray dashed edge] (117.center) to (119.center);
		\draw [style=thick gray dashed edge] (119.center) to (115.center);
		\draw [style=thick gray dashed edge] (122.center) to (125.center);
		\draw [style=thick gray dashed edge] (125.center) to (124.center);
		\draw [style=thick gray dashed edge] (124.center) to (120.center);
		\draw [style=thick gray dashed edge] (123.center) to (122.center);
		\draw [style=thick gray dashed edge] (123.center) to (121.center);
		\draw [style=thick gray dashed edge] (121.center) to (126.center);
		\draw [style=thick gray dashed edge] (126.center) to (128.center);
		\draw [style=thick gray dashed edge] (128.center) to (127.center);
		\draw [style=thick gray dashed edge] (127.center) to (120.center);
		\draw [style=thick gray dashed edge] (137.center) to (138.center);
		\draw [style=thick gray dashed edge] (138.center) to (139.center);
		\draw [style=thick gray dashed edge] (139.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/lem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=none] (5) at (1.25, -0.5) {$\psi_q$};
		\node [style=proj] (6) at (2, 1) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (4, 0.5) {$=$};
		\node [style=none] (10) at (7.25, 1.5) {};
		\node [style=none] (11) at (8, -0) {};
		\node [style=none] (12) at (5.75, -0) {};
		\node [style=none] (13) at (6.5, -0.5) {$\psi_q$};
		\node [style=none] (14) at (5, -0) {};
		\node [style=none] (15) at (5.75, 1.5) {};
		\node [style=none] (16) at (6.5, -1.25) {};
		\node [style=none] (17) at (7.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (4.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (12.center);
		\draw (7.center) to (6);
		\draw (6) to (3.center);
		\draw (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem1Proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, -0.5) {$\psi_q$};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (3.5, -0) {$=$};
		\node [style=point] (8) at (7, -0.5) {{\color{white}$\phi_q^i\ $}};
		\node [style=point] (9) at (8.75, -0.5) {{\color{white}$\phi_q^i\ $}};
		\node [style=none] (10) at (5, -0.25) {$\sum\limits_{ij}r_{ij}$};
		\node [style=none] (11) at (7, 1) {};
		\node [style=none] (12) at (7, -0.5) {$\phi_q^i$};
		\node [style=none] (13) at (8.75, -0.5) {$\chi_q^j$};
		\node [style=proj] (14) at (2.25, 0.5) {};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style=none] (16) at (8.75, -0.25) {};
		\node [style=none] (17) at (8.75, 1) {};
		\node [style=proj] (18) at (8.75, 0.5) {};
		\node [style=none] (19) at (11.5, 0.75) {};
		\node [style=none] (20) at (12.25, -1.25) {};
		\node [style=none] (21) at (11, -0) {};
		\node [style=none] (22) at (11.5, -0) {};
		\node [style=none] (23) at (13.5, -0) {};
		\node [style=none] (24) at (13, -0) {};
		\node [style=none] (25) at (12.25, -0.5) {$\psi_q$};
		\node [style=none] (26) at (10.25, -0) {$=$};
		\node [style=none] (27) at (13, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (1.center);
		\draw (11.center) to (8);
		\draw (15.center) to (14);
		\draw (14) to (2.center);
		\draw (17.center) to (18);
		\draw (18) to (16.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (27.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.75, -0) {$q$};
		\node [style=none] (3) at (2, 0.25) {$=$};
		\node [style=downground] (4) at (3.5, -0) {};
		\node [style=none] (5) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem3proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 0.2500001) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (1.5, -0) {};
		\node [style=none] (3) at (1.5, 0.9999999) {};
		\node [style=none] (4) at (1.5, -0.7499998) {$q$};
		\node [style=none] (5) at (3, -0) {$=$};
		\node [style=downground] (6) at (4.5, -0) {};
		\node [style=none] (7) at (5.25, -0) {$q$};
		\node [style=none] (8) at (4.5, 0.9999999) {};
		\node [style=none] (9) at (9.5, -0) {};
		\node [style=none] (10) at (6.5, -0) {$=$};
		\node [style=upground] (11) at (9.5, 0.2500001) {};
		\node [style=none] (12) at (9.5, -0.7499998) {$q$};
		\node [style=none] (13) at (8, -0) {};
		\node [style=none] (14) at (8, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (6);
		\draw [bend left=90, looseness=1.50] (9.center) to (13.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem3proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 1) {};
		\node [style={small box}] (1) at (0, -0) {$G$};
		\node [style=none] (2) at (0, -0.7500001) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=upground] (4) at (3, 0.5000001) {};
		\node [style=none] (5) at (3, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem3proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (2.75, 1.5) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (2.75, -0) {};
		\node [style=none] (8) at (6.25, 1.5) {};
		\node [style=none] (9) at (6.75, -0.25) {};
		\node [style=none] (10) at (7.25, -1) {};
		\node [style=none] (11) at (7.75, -0.25) {};
		\node [style=none] (12) at (6.25, -0) {};
		\node [style=none] (13) at (8.25, 0.5) {};
		\node [style=none] (14) at (5.5, -0) {};
		\node [style=none] (15) at (8.25, -0) {};
		\node [style=none] (16) at (9, -0) {};
		\node [style={small box}] (17) at (0.75, 0.75) {$G$};
		\node [style=none] (18) at (0.75, 1.5) {};
		\node [style=upground] (19) at (0.75, 1.75) {};
		\node [style=upground] (20) at (8.25, 0.75) {};
		\node [style=none] (21) at (4.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (14.center) to (10.center);
		\draw (10.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (18.center) to (17);
		\draw (17) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem3proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.7500001, -0) {};
		\node [style=none] (2) at (2.75, 1.5) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (2.75, -0) {};
		\node [style=none] (8) at (6.25, 1.5) {};
		\node [style=none] (9) at (6.75, -0.25) {};
		\node [style=none] (10) at (7.25, -1) {};
		\node [style=none] (11) at (7.75, -0.25) {};
		\node [style=none] (12) at (6.25, -0) {};
		\node [style=none] (13) at (8.25, 0.5) {};
		\node [style=none] (14) at (5.5, -0) {};
		\node [style=none] (15) at (8.25, -0) {};
		\node [style=none] (16) at (9, -0) {};
		\node [style={small box}] (17) at (0.7500001, 0.7499999) {$G$};
		\node [style=none] (18) at (0.7500001, 1.5) {};
		\node [style=none] (19) at (4.5, -0) {$=$};
		\node [style=none] (20) at (8.25, 1.5) {};
		\node [style={small box}] (21) at (8.25, 0.75) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (14.center) to (10.center);
		\draw (10.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (18.center) to (17);
		\draw (17) to (1.center);
		\draw (21) to (13.center);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem3proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.7500001, -0) {};
		\node [style=none] (2) at (2.75, 0.5000001) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (2.75, -0) {};
		\node [style=none] (8) at (6.25, 1.5) {};
		\node [style=none] (9) at (6.75, -0.25) {};
		\node [style=none] (10) at (7.25, -1) {};
		\node [style=none] (11) at (7.75, -0.25) {};
		\node [style=none] (12) at (6.25, -0) {};
		\node [style=none] (13) at (8.25, 0.5) {};
		\node [style=none] (14) at (5.5, -0) {};
		\node [style=none] (15) at (8.25, -0) {};
		\node [style=none] (16) at (9, -0) {};
		\node [style={small box}] (17) at (0.7500001, 0.7499999) {$G$};
		\node [style=none] (18) at (0.7500001, 1.5) {};
		\node [style=none] (19) at (4.5, -0) {$=$};
		\node [style=none] (20) at (8.25, 1.5) {};
		\node [style={small box}] (21) at (8.25, 0.75) {$T$};
		\node [style=point] (22) at (-2.5, -0.25) {$\mu_q$};
		\node [style=none] (23) at (-2.5, 1.5) {};
		\node [style={small box}] (24) at (-2.5, 0.75) {$G$};
		\node [style=point] (25) at (11.5, -0.25) {$\mu_q$};
		\node [style=none] (26) at (-1, -0) {$=$};
		\node [style=none] (27) at (10, -0) {$=$};
		\node [style=upground] (28) at (2.75, 0.7499999) {};
		\node [style=upground] (29) at (8.25, 1.75) {};
		\node [style=none] (30) at (11.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (14.center) to (10.center);
		\draw (10.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (18.center) to (17);
		\draw (17) to (1.center);
		\draw (21) to (13.center);
		\draw (21) to (20.center);
		\draw (23.center) to (24);
		\draw (30.center) to (25);
		\draw (24) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem3proof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (0, -0.5000002) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=downground] (2) at (3, -0.4999999) {};
		\node [style=none] (3) at (3, 0.7500001) {};
		\node [style=none] (4) at (3.75, -0.4999999) {$q$};
		\node [style=none] (5) at (1.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem4proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.2500001) {$\psi$};
		\node [style=none] (1) at (0, 0.7500001) {};
		\node [style=none] (2) at (1.5, -0) {$=$};
		\node [style=point] (3) at (3, -0.9999999) {$\psi_q$};
		\node [style={small box}] (4) at (3, 0.4999999) {$G$};
		\node [style=none] (5) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem4proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.2500001) {$\phi$};
		\node [style=none] (1) at (0, 0.7500001) {};
		\node [style=none] (2) at (1.5, -0) {$=$};
		\node [style=point] (3) at (3, -0.9999999) {$\phi_q$};
		\node [style={small box}] (4) at (3, 0.4999999) {$H$};
		\node [style=none] (5) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lem4proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2, -0.2500001) {$\psi$};
		\node [style=none] (1) at (-2, 0.7500001) {};
		\node [style=none] (2) at (0.9999999, -0) {$=$};
		\node [style=point] (3) at (2.5, -0.9999999) {$\psi_q$};
		\node [style={small box}] (4) at (2.5, 0.4999999) {$G$};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=none] (7) at (5.75, -0) {$=$};
		\node [style=none] (8) at (-0.5000003, 0.7500001) {};
		\node [style={small box}] (9) at (4, 0.4999999) {$H$};
		\node [style=point] (10) at (-0.5000003, -0.2500001) {$\phi$};
		\node [style=point] (11) at (4, -0.9999999) {$\phi_q$};
		\node [style=none] (12) at (8.5, -0.4999999) {};
		\node [style=none] (13) at (7, -0.4999999) {};
		\node [style=none] (14) at (10, -0.4999999) {};
		\node [style=none] (15) at (8.5, -0.9999999) {$\psi_q\otimes
\phi_q$};
		\node [style=none] (16) at (8.5, 0.4999999) {$G\otimes H$};
		\node [style=none] (17) at (8.5, 1.5) {};
		\node [style=none] (18) at (7, 0.9999999) {};
		\node [style=none] (19) at (7, -0) {};
		\node [style=none] (20) at (10, -0) {};
		\node [style=none] (21) at (10, 0.9999999) {};
		\node [style=none] (22) at (8.5, 0.9999999) {};
		\node [style=none] (23) at (8.5, -0) {};
		\node [style=none] (24) at (7.25, -1.5) {};
		\node [style=none] (25) at (9.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (8.center) to (10);
		\draw (6.center) to (9);
		\draw (9) to (11);
		\draw (17.center) to (22.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (13.center) to (14.center);
		\draw (23.center) to (12.center);
		\draw (13.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/localInvariance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5000002)
{{\color{white}$\phi_q$}};
		\node [style=none] (1) at (0, -0.5000002) {$\phi_q$};
		\node [style=none] (2) at (0, -0.2500001) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=proj] (4) at (0, 0.9999999) {};
		\node [style=point] (5) at (4, -0.5000002)
{{\color{white}$\phi_q$}};
		\node [style=none] (6) at (4, -0.2500001) {};
		\node [style=none] (7) at (4, 0.9999999) {};
		\node [style=none] (8) at (2, -0) {$=$};
		\node [style=none] (9) at (4, -0.5000002) {$\phi_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (2.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/mixedSteeringState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, -0) {$:=$};
		\node [style=point] (1) at (7, -0.25) {$\phi$};
		\node [style=none] (2) at (10.75, -0) {$(1-\frac{1}{d})$};
		\node [style=none] (3) at (7, 0.7499999) {};
		\node [style=none] (4) at (6, -0) {$\frac{1}{d}$};
		\node [style=none] (5) at (12.5, 0.75) {};
		\node [style=none] (6) at (9.25, -0) {$+$};
		\node [style=point] (7) at (12.5, -0.25) {$\sigma$};
		\node [style=none] (8) at (1, -0) {};
		\node [style=none] (9) at (4, -0) {};
		\node [style=none] (10) at (1.75, -0) {};
		\node [style=none] (11) at (3.25, -0) {};
		\node [style=none] (12) at (1.75, 0.7499999) {};
		\node [style=none] (13) at (3.25, 0.7499999) {};
		\node [style=none] (14) at (2.5, -0.5000001) {$s_\phi$};
		\node [style=none] (15) at (2.5, -0.9999999) {};
		\node [style={right label}] (16) at (1.75, 0.75) {$A$};
		\node [style={right label}] (17) at (3.25, 0.75) {$A$};
		\node [style=point] (18) at (8.25, -0.25) {$0_q$};
		\node [style=point] (19) at (13.75, -0.25) {$1_q$};
		\node [style=none] (20) at (8.25, 0.7499999) {};
		\node [style=none] (21) at (13.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (8.center) to (15.center);
		\draw (15.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (20.center) to (18);
		\draw (21.center) to (19);
		\draw (3.center) to (1);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/property1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0) {$=$};
		\node [style=none] (1) at (4.75, -0) {};
		\node [style=none] (2) at (7.75, -0) {};
		\node [style=none] (3) at (5.5, -0) {};
		\node [style=none] (4) at (7, -0) {};
		\node [style=none] (5) at (5.5, 1) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=none] (7) at (6.25, -0.5000001) {$s_\phi$};
		\node [style=none] (8) at (6.25, -0.9999999) {};
		\node [style={right label}] (9) at (5.5, 0.5) {$A$};
		\node [style={right label}] (10) at (7, 0.5) {$A$};
		\node [style=none] (11) at (1.25, -0.9999999) {};
		\node [style=none] (12) at (-0.7500001, -0) {};
		\node [style={right label}] (13) at (1.25, 0.5) {$A$};
		\node [style=none] (14) at (1.25, 0.9999999) {};
		\node [style=none] (15) at (3.25, -0) {};
		\node [style=none] (16) at (1.25, -0.4999999) {$\mathcal{S}_\phi$};
		\node [style=none] (17) at (0, 1) {};
		\node [style={right label}] (18) at (0, 0.5) {$A$};
		\node [style=none] (19) at (1.25, -0) {};
		\node [style=none] (20) at (0, -0) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=none] (22) at (2.5, -0) {};
		\node [style={right label}] (23) at (2.5, 0.5) {$P$};
		\node [style=upground] (24) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (17.center) to (20.center);
		\draw (14.center) to (19.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/property2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0) {$=$};
		\node [style=none] (1) at (1.25, -0.9999999) {};
		\node [style=none] (2) at (-0.7500001, -0) {};
		\node [style={right label}] (3) at (1.25, 0.5) {$A$};
		\node [style=none] (4) at (1.25, 0.9999999) {};
		\node [style=none] (5) at (3.25, -0) {};
		\node [style=none] (6) at (1.25, -0.4999999) {$\mathcal{S}_\phi$};
		\node [style=none] (7) at (0, 1) {};
		\node [style={right label}] (8) at (0, 0.5) {$A$};
		\node [style=none] (9) at (1.25, -0) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (2.5, 0.9999999) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style={right label}] (13) at (2.5, 0.5) {$P$};
		\node [style=upground] (14) at (2.5, 1.25) {};
		\node [style=upground] (15) at (1.25, 1.25) {};
		\node [style=point] (16) at (5.25, -0.375) {$\mu_q$};
		\node [style=none] (17) at (5.25, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (4.center) to (9.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/property3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0) {$=$};
		\node [style=none] (1) at (1.25, -0.9999999) {};
		\node [style=none] (2) at (-0.7500001, -0) {};
		\node [style=right label] (3) at (1.25, 0.5) {$A$};
		\node [style=none] (4) at (1.25, 0.9999999) {};
		\node [style=none] (5) at (3.25, -0) {};
		\node [style=none] (6) at (1.25, -0.4999999) {$\mathcal{S}_\phi$};
		\node [style=none] (7) at (0, 0.9999999) {};
		\node [style=right label] (8) at (0, 0.5) {$A$};
		\node [style=none] (9) at (1.25, -0) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (2.5, 0.9999999) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=right label] (13) at (2.5, 0.5) {$P$};
		\node [style=upground] (14) at (2.5, 1.25) {};
		\node [style=copoint] (15) at (1.25, 1.25) {$0_q$};
		\node [style=point] (16) at (6, -0.25) {$\phi$};
		\node [style=none] (17) at (6, 0.75) {};
		\node [style=none] (18) at (5, -0) {$\frac{1}{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (4.center) to (9.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/pureStateInDecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0) {$\mu_q$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1.25, 0.25) {$=$};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=point] (4) at (3, -0) {$\psi_q$};
		\node [style=none] (5) at (7.25, 0.75) {};
		\node [style=point] (6) at (7.25, -0) {$\sigma_q$};
		\node [style=none] (7) at (2, 0.25) {$\frac{1}{d}$};
		\node [style=none] (8) at (5.5, 0.25) {$(1-\frac{1}{d})$};
		\node [style=none] (9) at (4, 0.25) {+};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/quantumFromPostQuantum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.75) {$s$};
		\node [style=proj] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style={small box}] (3) at (4, -0) {$T$};
		\node [style=proj] (4) at (4, 1) {};
		\node [style=proj] (5) at (4, -1) {};
		\node [style=none] (6) at (4, -1.75) {};
		\node [style=none] (7) at (4, 1.75) {};
		\node [style={right label}] (8) at (4, -1.75) {$A$};
		\node [style={right label}] (9) at (4, 1.5) {$B$};
		\node [style={right label}] (10) at (7.75, -1.25) {$A$};
		\node [style=copoint] (11) at (7.75, 0.75) {$e$};
		\node [style={right label}] (12) at (7.75, -0) {$A$};
		\node [style=proj] (13) at (7.75, -0.5) {};
		\node [style=none] (14) at (7.75, -1.25) {};
		\node [style=none] (15) at (2, -0) {,};
		\node [style=none] (16) at (6, -0) {\&};
		\node [style={right label}] (17) at (0, 1) {$A$};
		\node [style={right label}] (18) at (0, -0.125) {$A$};
		\node [style=none] (19) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (7.center) to (4);
		\draw (4) to (3);
		\draw (3) to (5);
		\draw (5) to (6.center);
		\draw (14.center) to (13);
		\draw (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/reversiblyConnected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.7500001, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (0.7500001, 1.5) {};
		\node [style=none] (8) at (2.75, 0.25) {};
		\node [style=none] (9) at (4.25, 0.25) {};
		\node [style=point] (10) at (4.25, -0.375) {$\chi_q$};
		\node [style=none] (11) at (3.5, 0.7500001) {$R_\phi$};
		\node [style=none] (12) at (2.5, 0.25) {};
		\node [style=none] (13) at (4.5, 0.25) {};
		\node [style=none] (14) at (4.5, 1.25) {};
		\node [style=none] (15) at (2.5, 1.25) {};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=none] (17) at (4.25, 1.25) {};
		\node [style=none] (18) at (4.25, 1.5) {};
		\node [style=none] (19) at (2.75, 1.5) {};
		\node [style=none] (20) at (5.75, -0) {$=$};
		\node [style=none] (21) at (6.5, -0) {};
		\node [style=none] (22) at (10.5, -0) {};
		\node [style=none] (23) at (8.5, -1) {};
		\node [style=none] (24) at (8.5, -0.5000001) {$\mathcal{S}_\phi$};
		\node [style=none] (25) at (7.25, -0) {};
		\node [style=none] (26) at (8.5, -0) {};
		\node [style=none] (27) at (9.75, -0) {};
		\node [style=none] (28) at (9.75, 0.7500001) {};
		\node [style=none] (29) at (8.5, 0.7500001) {};
		\node [style=none] (30) at (7.25, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (10);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (30.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/secondPurification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.7500001, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (0.7500001, 0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=right label] (9) at (0.75, 0.75) {$A$};
		\node [style=right label] (10) at (2.75, 0.75) {$A$};
		\node [style=right label] (11) at (4.5, 0.75) {$P$};
		\node [style=none] (12) at (4.5, 0.7500001) {};
		\node [style=point] (13) at (4.5, -0.375) {$\chi_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/separation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, 1) {};
		\node [style=proj] (1) at (0, -1) {};
		\node [style=leak] (2) at (0, -0) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (3, -0) {$=$};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [style=none] (8) at (4.75, -1.25) {};
		\node [style=proj] (9) at (4.75, -0) {};
		\node [style=point] (10) at (6, -0) {$\rho$};
		\node [style=none] (11) at (6, 1) {};
		\node [style=none] (12) at (8, -0) {$\not\Rightarrow$};
		\node [style=none] (13) at (14.25, -1.25) {};
		\node [style=leak] (14) at (10.25, -0) {};
		\node [style=none] (15) at (10.25, 1.25) {};
		\node [style=none] (16) at (10.25, -1.25) {};
		\node [style=none] (17) at (12.5, -0) {$=$};
		\node [style=proj] (18) at (14.25, -0) {};
		\node [style=none] (19) at (15.5, 1) {};
		\node [style=point] (20) at (15.5, -0) {$\rho$};
		\node [style=none] (21) at (14.25, 1.25) {};
		\node [style=none] (22) at (11.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw [in=-90, out=0, looseness=1.00] (2) to (5.center);
		\draw (7.center) to (9);
		\draw (9) to (8.center);
		\draw (11.center) to (10);
		\draw [in=-90, out=0, looseness=1.00] (14) to (22.center);
		\draw (21.center) to (18);
		\draw (18) to (13.center);
		\draw (19.center) to (20);
		\draw (15.center) to (14);
		\draw (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/steering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.7500001, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=none] (3) at (3.5, -0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (0.7499999, 1.25) {};
		\node [style=none] (8) at (2.75, 0.9999999) {};
		\node [style=none] (9) at (4.25, 0.9999999) {};
		\node [style=point] (10) at (4.25, 0.5000002) {$\chi_q$};
		\node [style=none] (11) at (3.5, 1.5) {$R_\phi$};
		\node [style=none] (12) at (2.5, 0.9999999) {};
		\node [style=none] (13) at (4.5, 0.9999999) {};
		\node [style=none] (14) at (4.5, 2) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=none] (17) at (4.25, 2) {};
		\node [style=none] (18) at (4.25, 2.25) {};
		\node [style=none] (19) at (2.75, 2.25) {};
		\node [style=none] (20) at (-2.25, 0.5000001) {};
		\node [style=none] (21) at (-5, -0) {};
		\node [style=none] (22) at (-2.75, -0.2500001) {};
		\node [style=none] (23) at (-4.25, -0) {};
		\node [style=none] (24) at (-3.25, -0.9999999) {};
		\node [style=none] (25) at (-1.5, -0) {};
		\node [style=none] (26) at (-2.25, -0) {};
		\node [style=none] (27) at (-4.25, 0.7499999) {};
		\node [style=none] (28) at (-3.75, -0.2500001) {};
		\node [style=none] (29) at (5.5, -0) {$=$};
		\node [style=none] (30) at (-0.7500001, -0) {$=$};
		\node [style=copoint] (31) at (-2.25, 0.7499999) {$e_\phi$};
		\node [style=copoint] (32) at (2.75, 2.5) {$0_q$};
		\node [style=upground] (33) at (4.25, 2.5) {};
		\node [style=point] (34) at (7.25, -0.25) {$\phi$};
		\node [style=none] (35) at (7.25, 0.75) {};
		\node [style=none] (36) at (6.25, -0) {$\frac{1}{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (10);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw [bend right=90, looseness=1.50] (28.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (20.center) to (26.center);
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/thmProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {$B\otimes A$};
		\node [style=none] (3) at (3, -0) {$=$};
		\node [style=downground] (4) at (4.5, -0.25) {};
		\node [style=none] (5) at (4.5, 0.75) {};
		\node [style=none] (6) at (5.75, 0.75) {$B\otimes A$};
		\node [style=none] (7) at (5.5, -0.25) {$q$};
		\node [style=none] (8) at (7.5, -0) {$=$};
		\node [style=none] (9) at (10, -0.25) {$q$};
		\node [style=downground] (10) at (9, -0.25) {};
		\node [style=none] (11) at (9.5, 0.75) {$B$};
		\node [style=none] (12) at (9, 0.75) {};
		\node [style=none] (13) at (12, -0.25) {$q$};
		\node [style=downground] (14) at (11, -0.25) {};
		\node [style=none] (15) at (11.5, 0.75) {$A$};
		\node [style=none] (16) at (11, 0.75) {};
		\node [style=none] (17) at (15, 0.75) {};
		\node [style=none] (18) at (17, 0.75) {$A$};
		\node [style=none] (19) at (13.5, -0) {$=$};
		\node [style=downground] (20) at (15, -0.25) {};
		\node [style=downground] (21) at (16.5, -0.25) {};
		\node [style=none] (22) at (15.5, 0.75) {$B$};
		\node [style=none] (23) at (16.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (12.center) to (10);
		\draw (16.center) to (14);
		\draw (17.center) to (20);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/thmProof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.25) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (-0.2499999, 1) {};
		\node [style=none] (3) at (1.25, 1.5) {$e$};
		\node [style=none] (4) at (0.4999998, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (1.75, -0) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=none] (8) at (7, -0) {};
		\node [style=none] (9) at (0.4999998, 1) {};
		\node [style=none] (10) at (5.75, 1) {};
		\node [style=none] (11) at (3.5, -0) {$=$};
		\node [style=none] (12) at (6.5, -1.5) {$s$};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.25, -1.5) {$s$};
		\node [style=none] (15) at (1.25, -2.25) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=proj] (17) at (1.75, -0) {};
		\node [style=none] (18) at (5.75, -1) {};
		\node [style=none] (19) at (7, 1) {};
		\node [style=none] (20) at (6.5, -2.25) {};
		\node [style=none] (21) at (-0.2499999, -1) {};
		\node [style=none] (22) at (7, -1) {};
		\node [style=none] (23) at (1.75, -1) {};
		\node [style=none] (24) at (0.4999998, -1) {};
		\node [style=none] (25) at (7.75, -1) {};
		\node [style=none] (26) at (6.5, 1.5) {$e$};
		\node [style=none] (27) at (7, 1) {};
		\node [style=none] (28) at (6.5, 2.25) {};
		\node [style=none] (29) at (5, 1) {};
		\node [style=none] (30) at (7.75, 1) {};
		\node [style=none] (31) at (5.75, 1) {};
		\node [style=none] (32) at (0, -0) {$B$};
		\node [style=none] (33) at (5.25, -0) {$B$};
		\node [style=none] (34) at (7, 0.2500002) {};
		\node [style=none] (35) at (6.75, 0.2500002) {};
		\node [style=none] (36) at (7.25, 0.2500002) {};
		\node [style=none] (37) at (7.25, -0.2500002) {};
		\node [style=none] (38) at (6.75, -0.2500002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (21.center);
		\draw (24.center) to (9.center);
		\draw (13.center) to (17);
		\draw (6.center) to (23.center);
		\draw (7.center) to (25.center);
		\draw (25.center) to (20.center);
		\draw (20.center) to (7.center);
		\draw (18.center) to (10.center);
		\draw (8.center) to (22.center);
		\draw (19.center) to (8.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw [style={thick gray dashed edge}] (35.center) to (36.center);
		\draw [style={thick gray dashed edge}] (36.center) to (37.center);
		\draw [style={thick gray dashed edge}] (37.center) to (38.center);
		\draw [style={thick gray dashed edge}] (38.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/thmProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0.75) {};
		\node [style=downground] (1) at (7, -0.2500001) {};
		\node [style=downground] (2) at (8.5, -0.2500001) {};
		\node [style=none] (3) at (8.5, 0.75) {};
		\node [style=upground] (4) at (0.2499999, 0.75) {};
		\node [style=none] (5) at (0.2499999, -0) {};
		\node [style=upground] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (3.25, -0) {};
		\node [style=none] (9) at (4.5, -0) {};
		\node [style=none] (10) at (5.5, -0) {$=$};
		\node [style=none] (11) at (3.25, 1.25) {};
		\node [style=none] (12) at (4.5, 1.25) {};
		\node [style=none] (13) at (1.75, -1.25) {$q$};
		\node [style=none] (14) at (3.5, -1.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw [bend right=90, looseness=1.00] (5.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [bend right=90, looseness=1.00] (7.center) to (9.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/thmProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499999, 0.75) {};
		\node [style=none] (1) at (0.2499999, -0) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=none] (4) at (3.25, -0) {};
		\node [style=none] (5) at (4.5, -0) {};
		\node [style=none] (6) at (3.25, 0.75) {};
		\node [style=none] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (1.5, -1.25) {$q$};
		\node [style=none] (9) at (3.25, -1.25) {$q$};
		\node [style=none] (10) at (4.5, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.00] (1.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [bend right=90, looseness=1.00] (3.center) to (5.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/thmProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499999, 0.75) {};
		\node [style=none] (1) at (0.2499999, -0) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (3.25, -0) {};
		\node [style=none] (5) at (4.5, -0) {};
		\node [style=none] (6) at (3.25, 0.75) {};
		\node [style=none] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (1.5, -1.25) {$q$};
		\node [style=none] (9) at (3.25, -1.25) {$q$};
		\node [style=none] (10) at (4.5, 0.4999999) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (-0.5000001, 0.75) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (1, 1.25) {$e$};
		\node [style=none] (15) at (6, -0) {$=$};
		\node [style=none] (16) at (9.5, 0.2500001) {};
		\node [style=none] (17) at (9, -1) {};
		\node [style=none] (18) at (8.25, 1) {};
		\node [style=none] (19) at (10.25, 0.2500001) {};
		\node [style=none] (20) at (8.25, 0.2500001) {};
		\node [style=none] (21) at (9.5, 1) {};
		\node [style=none] (22) at (7.5, 0.2500001) {};
		\node [style=none] (23) at (9, -0.2500001) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.00] (1.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [bend right=90, looseness=1.00] (3.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (16.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/thmProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.25) {$q$};
		\node [style=none] (1) at (4.25, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (1.25, 1.75) {};
		\node [style=none] (4) at (3, -0) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (3, 1.75) {};
		\node [style=none] (8) at (1.25, -1.25) {$q$};
		\node [style=proj] (9) at (4.25, 0.7499999) {};
		\node [style=none] (10) at (4.25, 1.75) {};
		\node [style=none] (11) at (5.5, 0.2500002) {$=$};
		\node [style=none] (12) at (4.25, 0.7499999) {};
		\node [style=none] (13) at (6.75, -0) {};
		\node [style=none] (14) at (8, -0) {};
		\node [style=none] (15) at (9.75, 1.75) {};
		\node [style=none] (16) at (8, -1.25) {$q$};
		\node [style=none] (17) at (9.75, -0) {};
		\node [style=none] (18) at (8, 1.75) {};
		\node [style=none] (19) at (6.75, 1.75) {};
		\node [style=none] (20) at (11, -0) {};
		\node [style=none] (21) at (11, 0.7499999) {};
		\node [style=none] (22) at (9.75, -1.25) {$q$};
		\node [style=none] (23) at (11, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (5.center) to (3.center);
		\draw [bend right=90, looseness=1.00] (2.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw [bend right=90, looseness=1.00] (5.center) to (1.center);
		\draw (10.center) to (9);
		\draw (9) to (1.center);
		\draw (13.center) to (19.center);
		\draw (14.center) to (18.center);
		\draw [bend right=90, looseness=1.00] (13.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [bend right=90, looseness=1.00] (14.center) to (20.center);
		\draw (23.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/thmProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2499999, 0.75) {};
		\node [style=none] (1) at (0.2499999, -0) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (3.25, -0) {};
		\node [style=none] (5) at (4.5, -0) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (1.5, -1.25) {$q$};
		\node [style=none] (8) at (3.25, -1.25) {$q$};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (-0.5000001, 0.75) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (1, 1.25) {$e$};
		\node [style=none] (13) at (6, -0) {$=$};
		\node [style=none] (14) at (4.5, 2) {};
		\node [style=none] (15) at (4.5, 0.9999997) {};
		\node [style=proj] (16) at (4.5, 0.9999997) {};
		\node [style=none] (17) at (8.750001, 1.25) {$e$};
		\node [style=none] (18) at (9.25, 0.75) {};
		\node [style=none] (19) at (7.999999, -0) {};
		\node [style=none] (20) at (10, 0.75) {};
		\node [style=none] (21) at (11, -0) {};
		\node [style=none] (22) at (11, 2) {};
		\node [style=none] (23) at (9.25, -0) {};
		\node [style=none] (24) at (11, -1.25) {$q$};
		\node [style=none] (25) at (12.25, -0) {};
		\node [style=none] (26) at (8.750001, 2) {};
		\node [style=none] (27) at (7.999999, 0.75) {};
		\node [style=none] (28) at (9.25, -1.25) {$q$};
		\node [style=none] (29) at (7.25, 0.75) {};
		\node [style=none] (30) at (12.25, 0.9999997) {};
		\node [style=none] (31) at (12.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.00] (1.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [bend right=90, looseness=1.00] (3.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (16);
		\draw (15.center) to (5.center);
		\draw (19.center) to (27.center);
		\draw (23.center) to (18.center);
		\draw [bend right=90, looseness=1.00] (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [bend right=90, looseness=1.00] (23.center) to (25.center);
		\draw (29.center) to (20.center);
		\draw (20.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw (30.center) to (25.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/thmProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7499999, -1.5) {};
		\node [style=none] (1) at (2, -0.2500002) {};
		\node [style=none] (2) at (-0.7499999, -0.2500002) {};
		\node [style=none] (3) at (0.7499999, -0.7499999) {$s$};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (0, -0.2500002) {};
		\node [style=none] (6) at (1.25, -0.2500002) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=proj] (8) at (1.25, 0.7499999) {};
		\node [style=none] (9) at (1.25, 0.7499999) {};
		\node [style=none] (10) at (5, -0.2500002) {};
		\node [style=none] (11) at (6.5, -1.5) {};
		\node [style=none] (12) at (5.75, 1.75) {};
		\node [style=none] (13) at (7.75, -0.2500002) {};
		\node [style=none] (14) at (6.5, -0.7499999) {$s$};
		\node [style=none] (15) at (7, 1.75) {};
		\node [style=none] (16) at (7, -0.2500002) {};
		\node [style=none] (17) at (5.75, -0.2500002) {};
		\node [style=none] (18) at (7, 0.7499999) {};
		\node [style=none] (19) at (3.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (8);
		\draw (9.center) to (6.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (17.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> atomicOriginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=proj] (1) at (-0.75, -0) {};
		\node [style=point] (2) at (-0.75, -1) {$\psi$};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (1, -0) {$= \sum_ip_i$};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=point] (7) at (3, -0.5) {$\psi_i$};
		\node [style=none] (8) at (5, -0) {$\implies$};
		\node [style=proj] (9) at (7, -0) {};
		\node [style=none] (10) at (10, 0.5) {};
		\node [style=none] (11) at (7, 1) {};
		\node [style=point] (12) at (7, -1) {$\psi$};
		\node [style=none] (13) at (10, 1) {};
		\node [style=point] (14) at (10, -0.5) {$\psi_i$};
		\node [style=none] (15) at (7, 1) {};
		\node [style=none] (16) at (8.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (11.center) to (9);
		\draw (9) to (12);
		\draw (5.center) to (7);
		\draw (10.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> atomicRestricted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=proj] (1) at (0, -0) {};
		\node [style=point] (2) at (0, -1) {$\psi$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.5, -0) {$\neq \sum_i$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=point] (7) at (3, -1) {$\psi_i$};
		\node [style=proj] (8) at (3, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (6.center) to (8);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=proj] (3) at (0, -0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (2.75, 0.25) {};
		\node [style=upground] (9) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> causal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=proj] (3) at (0, -0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (2.75, 0.25) {};
		\node [style=upground] (9) at (2.75, 0.5) {};
		\node [style={right label}] (10) at (0.25, -0.25)
{$A$};
		\node [style=right label] (11) at (0.75, 0.5)
{$A$};
		\node [style=right label] (12) at (3.5, 0.25)
{$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> causalProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-0.2500001, 1) {};
		\node [style=none] (1) at (-0.2500001, 0.75) {};
		\node [style=none] (2) at (-0.2500001, 0.75) {};
		\node [style={small box}] (3) at (-0.2500001, -0) {$f$};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (1.5, -0) {$=$};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (2.75, 0.25) {};
		\node [style=upground] (9) at (2.75, 0.5) {};
		\node [style=none, font={\footnotesize}] (10) at (0.5, 0.75) {$A$};
		\node [style={right label}] (11) at (-0.25, -1) {$B$};
		\node [style=none, font={\footnotesize}] (12) at (3.5, 0.25) {$B$};
		\node [style=none] (13) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diaram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5000001) {};
		\node [style=none] (1) at (-1.5, -0.5000001) {};
		\node [style=none] (2) at (-0.5000001, -0) {$f$};
		\node [style=none] (3) at (0.7500001, 0.5000001) {};
		\node [style=none] (4) at (0.5000001, -0.5000001) {};
		\node [style=none] (5) at (-1.25, 0.5000001) {};
		\node [style=none] (6) at (-1.25, 2.5) {};
		\node [style=none] (7) at (0.25, 0.5000001) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (-0.5000001, -0.5000001) {};
		\node [style=none] (10) at (-0.5000001, -1.5) {};
		\node [font={\footnotesize}, style=none] (11) at (-0.25, -1.25) {$A$};
		\node [font={\footnotesize}, style=none] (12) at (-1, 2) {$B$};
		\node [font={\footnotesize}, style=none] (13) at (1, 1.25) {$C$};
		\node [style=none] (14) at (0.25, 1.75) {};
		\node [style=none] (15) at (1.75, 2.75) {};
		\node [style=none] (16) at (3.25, 1.75) {};
		\node [style=none] (17) at (2.75, 1.75) {};
		\node [style=none] (18) at (0.75, 1.75) {};
		\node [style=none] (19) at (1.75, 2.25) {$g$};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (3.5, 0.5) {$h$};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (4, -0) {};
		\node [style=none] (24) at (3, -0) {};
		\node [style=none] (25) at (3.5, -0) {};
		\node [style=none] (26) at (2.75, -1) {};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (2.75, -2) {};
		\node [style=none] (29) at (3.5, -1) {};
		\node [style=none] (30) at (2.75, -1.5) {$i$};
		\node [style=none] (31) at (3.5, 1) {};
		\node [font={\footnotesize}, style=none] (32) at (3.75, -0.5) {$D$};
		\node [font={\footnotesize}, style=none] (33) at (3.75, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (28.center);
		\draw [in=90, out=-90, looseness=1.00] (25.center) to (26.center);
		\draw (20.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.00] (17.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=proj] (2) at (0, -0.375) {};
		\node [style=none] (3) at (0, -0.875) {};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=proj] (6) at (0, 0.375) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (0, 0.875) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=proj] (10) at (3, -0) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (12.center) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> idempotent2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=proj] (2) at (0, -0.375) {};
		\node [style=none] (3) at (0, -0.875) {};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=proj] (6) at (0, 0.375) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (0, 0.875) {};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=proj] (10) at (2.5, -0) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style={right label}] (13) at (0.25, 0.25) {$A$};
		\node [style={right label}] (14) at (0.25, -0.5) {$A$};
		\node [style={right label}] (15) at (2.75, -0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3.center);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (12.center) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> prob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.7500001, -1.25) {};
		\node [style=none] (2) at (0.7500001, -0.5000001) {$f$};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (0.7500001, -1.25) {};
		\node [style=none] (5) at (0.7500001, -0) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none, font={\footnotesize}] (7) at (1.5, 0.5) {$C$};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=none] (13) at (2.5, 1.75) {$g$};
		\node [style=none] (14) at (4, 0.5000001) {};
		\node [style=none] (15) at (4.5, -0) {$h$};
		\node [style=none] (16) at (5, 0.5000001) {};
		\node [style=none] (17) at (5, -0.5000001) {};
		\node [style=none] (18) at (4, -0.5000001) {};
		\node [style=none] (19) at (4.5, -0.5000001) {};
		\node [style=none] (20) at (3.75, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (1.75, -1.25) {};
		\node [style=none] (23) at (3, -2.25) {};
		\node [style=none] (24) at (4.25, -1.25) {};
		\node [style=none] (25) at (2.5, 1.25) {};
		\node [style=none] (26) at (3, -1.75) {$i$};
		\node [style=none] (27) at (4.5, 0.5000001) {};
		\node [style=none, font={\footnotesize}] (28) at (2.75, 0.25) {$D$};
		\node [style=none, font={\footnotesize}] (29) at (4.75, -1) {$D$};
		\node [style=none, font={\footnotesize}] (30) at (4.75, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw [in=90, out=-90, looseness=1.00] (19.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.00] (25.center) to (21.center);
		\draw (14.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1, -0) {$f$};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, 1.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (1.5, -1.25) {$A$};
		\node [style=none] (12) at (0.75, 1.25) {$B$};
		\node [style=none] (13) at (2.25, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> purification1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (3.75, 0.75) {};
		\node [style=none] (1) at (3.75, 0.5) {};
		\node [style=none] (2) at (3.75, -0) {};
		\node [style=none] (3) at (2.25, -0) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=point] (5) at (-1, -0.25) {$\rho$};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (0.5000001, -0) {$=$};
		\node [style=none] (8) at (3, -0.5000001) {$\psi$};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (4.5, -0) {};
		\node [style={right label}] (12) at (-1, 0.75) {$A$};
		\node [style={right label}] (13) at (2.25, 0.75) {$A$};
		\node [style=none, font={\footnotesize}] (14) at (4.5, 0.5) {$ B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (5);
		\draw (10.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> purification2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (3.75, 1.1) {$R$};
		\node [style=none] (1) at (3.75, -0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (2.25, 2) {};
		\node [style=none] (4) at (0.5000001, -0) {$=$};
		\node [style=none] (5) at (3, -0.5000001) {$\psi'$};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (1.5, -0) {};
		\node [style=none] (8) at (4.5, -0) {};
		\node [style=none] (9) at (-0.5000001, -0) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-1.25, -0) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-3.5, -0) {};
		\node [style=none] (14) at (-2, -0.5000001) {$\psi$};
		\node [style=none] (15) at (-1.25, 1.25) {};
		\node [style=none] (16) at (-2.75, -0) {};
		\node [style=none] (17) at (3.75, 2) {};
		\node [style={right label}] (18) at (-2.75, 1.25) {$A$};
		\node [style={right label}] (19) at (-1.25, 1.25) {$B$};
		\node [style={right label}] (20) at (2.25, 2) {$A$};
		\node [style={right label}] (21) at (3.75, 2) {$B$};
		\node [style={right label}] (22) at (3.75, 0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (3.center) to (2.center);
		\draw (15.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (16.center);
		\draw (17.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> quantumState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.7500001) {};
		\node [style=proj] (1) at (0, 0.125) {};
		\node [style=point] (2) at (0, -0.7500001) {$\psi$};
		\node [style=none] (3) at (0, 0.7500001) {};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=point] (7) at (3, -0.5) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

